Dynamic Budget Throttling in Repeated Second-Price Auctions

In today's online advertising markets, a crucial requirement for an advertiser is to control her total expenditure within a time horizon under some budget. Among various budget control methods, throttling has emerged as a popular choice, managing an advertiser's total expenditure by selecting only a subset of auctions to participate in. This paper provides a theoretical panorama of a single advertiser's dynamic budget throttling process in repeated second-price auctions. We first establish a lower bound on the regret and an upper bound on the asymptotic competitive ratio for any throttling algorithm, respectively, when the advertiser's values are stochastic and adversarial. Regarding the algorithmic side, we propose the OGD-CB algorithm, which guarantees a near-optimal expected regret with stochastic values. On the other hand, when values are adversarial, we prove that this algorithm also reaches the upper bound on the asymptotic competitive ratio. We further compare throttling with pacing, another widely adopted budget control method, in repeated second-price auctions. In the stochastic case, we demonstrate that pacing is generally superior to throttling for the advertiser, supporting the well-known result that pacing is asymptotically optimal in this scenario. However, in the adversarial case, we give an exciting result indicating that throttling is also an asymptotically optimal dynamic bidding strategy. Our results bridge the gaps in theoretical research of throttling in repeated auctions and comprehensively reveal the ability of this popular budget-smoothing strategy.

==> figures/optimal-solution-structure.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmin=0.25, xmax=3.25, 
        ymin=0, ymax=3.25,
        axis lines=middle,
        ticks=none,
        enlargelimits={abs=0.65},
        axis line style={-{Stealth[angle'=45]}},
        samples=100,
        domain=-1:3,
        clip=false
    ]
        
        \node[label={225:{$O$}}, circle, fill, inner sep=1pt] at (axis cs:0,0) {};
        \node[label={180:{$p$}}] at (axis cs:0,3) {};
        \node[label={270:{$v$}}] at (axis cs:3.25,0) {};

        \foreach \X in {0.6, 1.6, 2.5}
            \addplot[dashed, thick]
                coordinates {
                    (\X,-0.65) (\X,3+0.65)
                };

        \draw[pattern=north east lines, draw=none] (0,0) rectangle (0.6,1.4);
        \draw[pattern=north east lines, draw=none] (0,2.8+0.65-1.4) rectangle (0.6,2.8+0.65);
        \node at (0.3,1.725) {$>$};

        \draw[pattern=north east lines, draw=none] (1.6,0) rectangle (2.5,1.4);
        \draw[pattern=north east lines, draw=none] (1.6,2.8+0.65-1.4) rectangle (2.5,2.8+0.65);
        \node at (0.45+1.6,1.725) {$>$};

        \node at (1.1,1.725) {$<$};
        \node at (3.025,1.725) {$<$};

        \node at (1.75,4.35) (rv) {$r(v)= \OPTthreshold c(v)$};
        \node at (1.5,-1) {OPT};

        \draw[-{Stealth[angle'=45]}] (0.6,3+0.65) -- (1.15,4);
        \draw[-{Stealth[angle'=45]}] (1.6,3+0.65) -- (1.7,4);
        \draw[-{Stealth[angle'=45]}] (2.5,3+0.65) -- (2.25,4);
    \end{axis}

    \begin{scope}[shift={(8,0)}]
        \begin{axis}[
            xmin=0.25, xmax=3.25, 
            ymin=0, ymax=3.25,
            axis lines=middle,
            ticks=none,
            enlargelimits={abs=0.65},
            axis line style={-{Stealth[angle'=45]}},
            samples=100,
            domain=-1:3,
            clip=false
        ]
            
            \node[label={225:{$O$}}, circle, fill, inner sep=1pt] at (axis cs:0,0) {};
            \node[label={180:{$p$}}] at (axis cs:0,3) {};
            \node[label={270:{$v$}}] at (axis cs:3.25,0) {};
    
            \addplot[domain=0:3.85, dashed, thick] {0.9*x};
            \addplot[domain=0:3.65, pattern=north east lines, draw=none] {0.9*x} \closedcycle;
            \node at (1.5,-1) {$\OPTstrong$};
            \node at (1.75,4.35) (v) {$v=(1 + \OPTstrongThreshold)p$};
            \draw[-{Stealth[angle'=45]}] (3,3*0.9) to [bend left=15] (1.75,4);
        \end{axis}
    \end{scope}
\end{tikzpicture}
